A Rocq Formalization of Monomial and Graded Orders

Even if binary relations and orders are a common formalization topic, we need to formalize specific orders (namely monomial and graded) in the process of formalizing in Rocq the finite element method. This article is therefore definitions, operators, and proofs of properties about relations and orders, thus providing a comprehensive Rocq library. We especially focus on monomial orders, that are total orders compatible with the monoid operation. More than its definition and proved properties, we define several of them, among them the lexicographic and grevlex orders. For the sake of genericity, we formalize the grading of an order, a high-level operator that transforms a binary relation into another one, and we prove that grading an order preserves many of its properties, such as the monomial order property. This leads us to the definition and properties of four different graded orders, with very factorized proofs. We therefore provide a comprehensive and user-friendly library in Rocq about orders, including monomial and graded orders, that contains more than 700 lemmas.

==> fig_Tet-Tria_k3.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  \def\opacity{0.4}
  \def\opacityi{0.7}
  \def\opacityii{0.6}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  %\draw (AA) node[above left] {$\hvv_0$};
  %\draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  %\draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  %\node[color=\colk] (K2) at ($(AA) + (0,0.65,0.65)$) {$\hK_{2}$};

  %% node k=0
  \fill[color=\colo] (AA) circle (0.8pt);
  \node[color=\colo,below] (Nxyz) at (AA) {$(0,0)$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coli,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\coli] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colii,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colii] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coliii,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\coliii] (Axyz) circle (0.8pt);
  }

  % sets Ckd
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);

  \node[color=\colo,below=12pt] (Nxyz) at (AA) {$\len{\aalpha}=0$}; % $\calCdo$};
  \node[color=\coli,below=12pt] (Nxyz) at (A10) {$\len{\aalpha}=1$}; % $\calCdi$};
  \node[color=\colii,below=12pt] (Nxyz) at (A20) {$\len{\aalpha}=2$}; % $\calCdii$};
  \node[color=\coliii,below=12pt] (Nxyz) at (CC) {$\len{\aalpha}=3$}; % $\calCdiii$};
  
  \draw[color=\coli,line width=0.7pt] (A10) -- ($(A01) + (eps)$);
  \draw[color=\colii,line width=0.7pt] (A20) -- ($(A02) + (eps)$);
  \draw[color=\coliii,line width=1.4pt] (CC) -- ($(DD) + (eps)$);

  
  % order on Akd (k=3) : shown on other figtikz (file with "mon")

  %%%%%%%%%%%%%%
  %%%% TETRA P33 %%%%
  \coordinate (A) at (0,2.5,0);
  \coordinate (B) at ($(A) + (1,0,0)$);
  \coordinate (C) at ($(A) + (0,1,0)$);
  \coordinate (D) at ($(A) + (0,0,1)$);
  %\draw (A) node[left] {$\hvv_0$}; %\draw (A) node {$\bullet$};
  %\draw (B) node[below=12pt] {$\hvv_1=(1,0,0)$}; %\draw (B) node {$\bullet$};
  %\draw (C) node[above=2pt] {$\hvv_2=(0,1,0)$}; %\draw (C) node {$\bullet$};
  %\draw (D) node[right=1.5pt] {$\hvv_3=(0,0,1)$}; %\draw (D) node {$\bullet$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

  %\node[color=\colk] (K3) at ($(A) + (0,-0.3,0.7)$) {$\hK_{3}$};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (B1) at ($\kkp*(A) + 1/\kk*(B)$);
  \coordinate (C1) at ($\kkp*(A) + 1/\kk*(C)$);
  \coordinate (D1) at ($\kkp*(A) + 1/\kk*(D)$);
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (B2) at ($\kkp*(A) + 2/\kk*(B)$);
  \coordinate (C2) at ($\kkp*(A) + 2/\kk*(C)$);
  \coordinate (D2) at ($\kkp*(A) + 2/\kk*(D)$);

  % triangles Ckd, for k=1,2,3
  \draw[color=\coli,fill=\coli!40,fill opacity=\opacity] (B1) -- (C1) -- (D1) -- cycle;
  \draw[color=\colii,fill=\colii!20,fill opacity=\opacity] (B2) -- (C2) -- (D2) -- cycle;
  \draw[color=\coliii,fill=\coliii!20,fill opacity=\opacity] (B) -- (C) -- (D) -- cycle;

  %% node k=0
  \fill[color=\colo,fill opacity=\opacityii] (A) circle (0.8pt);
  %% nodes k=1
  \foreach \x in {1,0} {
    \pgfmathparse{1-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
      \fill[color=\coli,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=2
  \foreach \x in {2,1,...,0} {
    \pgfmathparse{2-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
      \fill[color=\colii,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=3
  \newcount\z
  \foreach \x in {3,2,...,0} {
    \pgfmathparse{3-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      % \pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
      \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
      \coordinate (Axyz) at ($(A) + 1/\kk*(\x,\y,\z)$);
      \node[color=\coliii,below=-0.15] (Nxyz) at (Axyz) {$(\x,\y,\the\z)$};
      \fill[color=\coliii] (Axyz) circle (0.8pt);
    }
  }

  % order on last Ckd (k=3) : shown on other figtikz (file with "mon")

\end{tikzpicture}


==> fig_Tet_k3_graded.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  \def\opacity{0.4}
  \def\opacityi{0.7}
  \def\opacityii{0.6}


  %%%%%%%%%%%%%%
  %%%% TETRA P33 for grlex %%%%
  \coordinate (A) at (0,0,0);
  \coordinate (B) at ($(A) + (1,0,0)$);
  \coordinate (C) at ($(A) + (0,1,0)$);
  \coordinate (D) at ($(A) + (0,0,1)$);
  % \draw (A) node[left] {$\hvv_0$}; %\draw (A) node {$\bullet$};
  % \draw (B) node[below=12pt] {$\hvv_1=(1,0,0)$}; %\draw (B) node {$\bullet$};
  % \draw (C) node[above=2pt] {$\hvv_2=(0,1,0)$}; %\draw (C) node {$\bullet$};
  % \draw (D) node[right=1.5pt] {$\hvv_3=(0,0,1)$}; %\draw (D) node {$\bullet$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

  \node[color=\colk] (K3) at ($(A) + (0,-0.35,0.7)$) {grlex};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (B1) at ($\kkp*(A) + 1/\kk*(B)$);
  \coordinate (C1) at ($\kkp*(A) + 1/\kk*(C)$);
  \coordinate (D1) at ($\kkp*(A) + 1/\kk*(D)$);
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (B2) at ($\kkp*(A) + 2/\kk*(B)$);
  \coordinate (C2) at ($\kkp*(A) + 2/\kk*(C)$);
  \coordinate (D2) at ($\kkp*(A) + 2/\kk*(D)$);

  % triangles Ckd, for k=1,2,3
  \draw[color=\coli,fill=\coli!40,fill opacity=\opacity] (B1) -- (C1) -- (D1) -- cycle;
  \draw[color=\colii,fill=\colii!20,fill opacity=\opacity] (B2) -- (C2) -- (D2) -- cycle;
  \draw[color=\coliii,fill=\coliii!20,fill opacity=\opacity] (B) -- (C) -- (D) -- cycle;

  %% node k=0
  \fill[color=\colo,fill opacity=\opacityii] (A) circle (0.8pt);
  %% nodes k=1
  \foreach \x in {1,0} {
    \pgfmathparse{1-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
      \fill[color=\coli,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=2
  \foreach \x in {2,1,...,0} {
    \pgfmathparse{2-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
      \fill[color=\colii,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=3
  \newcount\z
  \foreach \x in {3,2,...,0} {
    \pgfmathparse{3-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      % \pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
      \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
      \coordinate (Axyz) at ($(A) + 1/\kk*(\x,\y,\z)$);
      \node[color=\coliii,below=-0.15] (Nxyz) at (Axyz) {$(\x,\y,\the\z)$};
      \fill[color=\coliii] (Axyz) circle (0.8pt);
    }
  }

  % show deglex order on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0.05,-0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \coordinate (A210) at ($(A) + 1/\kk*(2,1,0)$);
  \coordinate (A201) at ($(A) + 1/\kk*(2,0,1)$);
  \draw[color=\coliii,dashed,line width=1.4pt,<-,>=latex] (B) -- ($(A210) + (eps0)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] (A210) -- ($(A201) + (eps)$);
  \coordinate (A120) at ($(A) + 1/\kk*(1,2,0)$);
  \coordinate (A102) at ($(A) + 1/\kk*(1,0,2)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] ($(A201) + (eps)$) -- ($(A120) - (eps)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] (A120) -- ($(A102) + (eps)$);
  \coordinate (CD) at ($1/2*(C) + 1/2*(D)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] ($(A102) + (eps)$) -- ($(C) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt,<-,>=latex] (C) -- ($(D) + (eps)$);


  %%%%%%%%%%%%%%
  %%%% TETRA P33 for grcolex %%%%
  \coordinate (A) at (0,2,0);
  \coordinate (B) at ($(A) + (1,0,0)$);
  \coordinate (C) at ($(A) + (0,1,0)$);
  \coordinate (D) at ($(A) + (0,0,1)$);
  % \draw (A) node[left] {$\hvv_0$}; %\draw (A) node {$\bullet$};
  % \draw (B) node[below=12pt] {$\hvv_1=(1,0,0)$}; %\draw (B) node {$\bullet$};
  % \draw (C) node[above=2pt] {$\hvv_2=(0,1,0)$}; %\draw (C) node {$\bullet$};
  % \draw (D) node[right=1.5pt] {$\hvv_3=(0,0,1)$}; %\draw (D) node {$\bullet$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

  \node[color=\colk] (K3) at ($(A) + (0,-0.35,0.7)$) {grcolex};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (B1) at ($\kkp*(A) + 1/\kk*(B)$);
  \coordinate (C1) at ($\kkp*(A) + 1/\kk*(C)$);
  \coordinate (D1) at ($\kkp*(A) + 1/\kk*(D)$);
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (B2) at ($\kkp*(A) + 2/\kk*(B)$);
  \coordinate (C2) at ($\kkp*(A) + 2/\kk*(C)$);
  \coordinate (D2) at ($\kkp*(A) + 2/\kk*(D)$);

  % triangles Ckd, for k=1,2,3
  \draw[color=\coli,fill=\coli!40,fill opacity=\opacity] (B1) -- (C1) -- (D1) -- cycle;
  \draw[color=\colii,fill=\colii!20,fill opacity=\opacity] (B2) -- (C2) -- (D2) -- cycle;
  \draw[color=\coliii,fill=\coliii!20,fill opacity=\opacity] (B) -- (C) -- (D) -- cycle;

  %% node k=0
  \fill[color=\colo,fill opacity=\opacityii] (A) circle (0.8pt);
  %% nodes k=1
  \foreach \x in {1,0} {
    \pgfmathparse{1-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
      \fill[color=\coli,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=2
  \foreach \x in {2,1,...,0} {
    \pgfmathparse{2-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
      \fill[color=\colii,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=3
  \newcount\z
  \foreach \x in {3,2,...,0} {
    \pgfmathparse{3-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      % \pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
      \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
      \coordinate (Axyz) at ($(A) + 1/\kk*(\x,\y,\z)$);
      \node[color=\coliii,below=-0.15] (Nxyz) at (Axyz) {$(\x,\y,\the\z)$};
      \fill[color=\coliii] (Axyz) circle (0.8pt);
    }
  }

  % show grcolex order on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0,-0.05,+0.05)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (A012) at ($(A) + 1/\kk*(0,1,2)$);
  \coordinate (A102) at ($(A) + 1/\kk*(1,0,2)$);
  \coordinate (A021) at ($(A) + 1/\kk*(0,2,1)$);
  \coordinate (A201) at ($(A) + 1/\kk*(2,0,1)$);
  \draw[color=\coliii,dashed,line width=1.5pt,<-,>=latex] (D) -- ($(A012) + (eps0)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] (A012) -- ($(A102) + (eps)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] ($(A102) + (eps)$) -- ($(A021) - (eps)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] (A021) -- ($(A201) + (eps)$);
  \coordinate (CD) at ($1/2*(C) + 1/2*(D)$);
  \draw[color=\coliii,dashed,line width=0.7pt,<-,>=latex] ($(A201) + (eps)$) -- ($(C) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.5pt,<-,>=latex] (C) -- ($(B) + (eps)$);

  %%%%%%%%%%%%%%
  %%%% TETRA P33 for grsymlex %%%%
  \coordinate (A) at (0,0,-2);
  \coordinate (B) at ($(A) + (1,0,0)$);
  \coordinate (C) at ($(A) + (0,1,0)$);
  \coordinate (D) at ($(A) + (0,0,1)$);
  % \draw (A) node[left] {$\hvv_0$}; %\draw (A) node {$\bullet$};
  % \draw (B) node[below=12pt] {$\hvv_1=(1,0,0)$}; %\draw (B) node {$\bullet$};
  % \draw (C) node[above=2pt] {$\hvv_2=(0,1,0)$}; %\draw (C) node {$\bullet$};
  % \draw (D) node[right=1.5pt] {$\hvv_3=(0,0,1)$}; %\draw (D) node {$\bullet$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

  \node[color=\colk] (K3) at ($(A) + (0,-0.35,0.7)$) {grsymlex};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (B1) at ($\kkp*(A) + 1/\kk*(B)$);
  \coordinate (C1) at ($\kkp*(A) + 1/\kk*(C)$);
  \coordinate (D1) at ($\kkp*(A) + 1/\kk*(D)$);
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (B2) at ($\kkp*(A) + 2/\kk*(B)$);
  \coordinate (C2) at ($\kkp*(A) + 2/\kk*(C)$);
  \coordinate (D2) at ($\kkp*(A) + 2/\kk*(D)$);

  % triangles Ckd, for k=1,2,3
  \draw[color=\coli,fill=\coli!40,fill opacity=\opacity] (B1) -- (C1) -- (D1) -- cycle;
  \draw[color=\colii,fill=\colii!20,fill opacity=\opacity] (B2) -- (C2) -- (D2) -- cycle;
  \draw[color=\coliii,fill=\coliii!20,fill opacity=\opacity] (B) -- (C) -- (D) -- cycle;

  %% node k=0
  \fill[color=\colo,fill opacity=\opacityii] (A) circle (0.8pt);
  %% nodes k=1
  \foreach \x in {1,0} {
    \pgfmathparse{1-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
      \fill[color=\coli,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=2
  \foreach \x in {2,1,...,0} {
    \pgfmathparse{2-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
      \fill[color=\colii,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=3
  \newcount\z
  \foreach \x in {3,2,...,0} {
    \pgfmathparse{3-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      % \pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
      \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
      \coordinate (Axyz) at ($(A) + 1/\kk*(\x,\y,\z)$);
      \node[color=\coliii,below=-0.15] (Nxyz) at (Axyz) {$(\x,\y,\the\z)$};
      \fill[color=\coliii] (Axyz) circle (0.8pt);
    }
  }

  % show grsymlex order on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0.05,-0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \coordinate (A210) at ($(A) + 1/\kk*(2,1,0)$);
  \coordinate (A201) at ($(A) + 1/\kk*(2,0,1)$);
  \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (B) -- ($(A210) + (eps0)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] (A210) -- ($(A201) + (eps)$);
  \coordinate (A120) at ($(A) + 1/\kk*(1,2,0)$);
  \coordinate (A102) at ($(A) + 1/\kk*(1,0,2)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] ($(A201) + (eps)$) -- ($(A120) - (eps)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] (A120) -- ($(A102) + (eps)$);
  \coordinate (CD) at ($1/2*(C) + 1/2*(D)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] ($(A102) + (eps)$) -- ($(C) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (C) -- ($(D) + (eps)$);
  
  %%%%%%%%%%%%%%
  %%%% TETRA P33 for grevlex %%%%
  \coordinate (A) at (0,2,-2);
  \coordinate (B) at ($(A) + (1,0,0)$);
  \coordinate (C) at ($(A) + (0,1,0)$);
  \coordinate (D) at ($(A) + (0,0,1)$);
  % \draw (A) node[left] {$\hvv_0$}; %\draw (A) node {$\bullet$};
  % \draw (B) node[below=12pt] {$\hvv_1=(1,0,0)$}; %\draw (B) node {$\bullet$};
  % \draw (C) node[above=2pt] {$\hvv_2=(0,1,0)$}; %\draw (C) node {$\bullet$};
  % \draw (D) node[right=1.5pt] {$\hvv_3=(0,0,1)$}; %\draw (D) node {$\bullet$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (B) -- (D) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (A) -- (C) -- (B) -- cycle;
  \draw[line width=1.0pt,rounded corners=0.5pt] (B) -- (C) -- (D) -- cycle;
  \draw[line width=1.6pt,rounded corners=0.5pt] (A) -- (C) -- (D) -- cycle;

  \node[color=\colk] (K3) at ($(A) + (0,-0.35,0.7)$) {grevlex};

  % vertices of triangles for constant k
  \pgfmathparse{1-1/\kk}\let\kkp\pgfmathresult
  \coordinate (B1) at ($\kkp*(A) + 1/\kk*(B)$);
  \coordinate (C1) at ($\kkp*(A) + 1/\kk*(C)$);
  \coordinate (D1) at ($\kkp*(A) + 1/\kk*(D)$);
  \pgfmathparse{1-2/\kk}\let\kkp\pgfmathresult
  \coordinate (B2) at ($\kkp*(A) + 2/\kk*(B)$);
  \coordinate (C2) at ($\kkp*(A) + 2/\kk*(C)$);
  \coordinate (D2) at ($\kkp*(A) + 2/\kk*(D)$);

  % triangles Ckd, for k=1,2,3
  \draw[color=\coli,fill=\coli!40,fill opacity=\opacity] (B1) -- (C1) -- (D1) -- cycle;
  \draw[color=\colii,fill=\colii!20,fill opacity=\opacity] (B2) -- (C2) -- (D2) -- cycle;
  \draw[color=\coliii,fill=\coliii!20,fill opacity=\opacity] (B) -- (C) -- (D) -- cycle;

  %% node k=0
  \fill[color=\colo,fill opacity=\opacityii] (A) circle (0.8pt);
  %% nodes k=1
  \foreach \x in {1,0} {
    \pgfmathparse{1-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{1-\x-\y}\let\z\pgfmathresult
      \fill[color=\coli,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=2
  \foreach \x in {2,1,...,0} {
    \pgfmathparse{2-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      \pgfmathparse{2-\x-\y}\let\z\pgfmathresult
      \fill[color=\colii,fill opacity=\opacityii] ($(A) + 1/\kk*(\x,\y,\z)$) circle (0.8pt);
    }
  }
  %% nodes k=3
  \newcount\z
  \foreach \x in {3,2,...,0} {
    \pgfmathparse{3-\x}\let\YY\pgfmathresult
    \foreach \y in {0,...,\YY} {
      % \pgfmathparse{3-\x-\y}\let\z\pgfmathresult % gives a real
      \pgfmathsetcount{\z}{3-\x-\y} % to obtain an integer
      \coordinate (Axyz) at ($(A) + 1/\kk*(\x,\y,\z)$);
      \node[color=\coliii,below=-0.15] (Nxyz) at (Axyz) {$(\x,\y,\the\z)$};
      \fill[color=\coliii] (Axyz) circle (0.8pt);
    }
  }

  % show grevlex order on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0,-0.05,+0.05)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (A012) at ($(A) + 1/\kk*(0,1,2)$);
  \coordinate (A102) at ($(A) + 1/\kk*(1,0,2)$);
  \coordinate (A021) at ($(A) + 1/\kk*(0,2,1)$);
  \coordinate (A201) at ($(A) + 1/\kk*(2,0,1)$);
  \draw[color=\coliii,dashed,line width=1.5pt,->,>=latex] (D) -- ($(A012) + (eps0)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] (A012) -- ($(A102) + (eps)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] ($(A102) + (eps)$) -- ($(A021) - (eps)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] (A021) -- ($(A201) + (eps)$);
  \coordinate (CD) at ($1/2*(C) + 1/2*(D)$);
  \draw[color=\coliii,dashed,line width=0.7pt,->,>=latex] ($(A201) + (eps)$) -- ($(C) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.5pt,->,>=latex] (C) -- ($(B) + (eps)$);

\end{tikzpicture}


==> fig_Tria_k3_colex.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colb{blue}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  %\draw (AA) node[above left] {$\hvv_0$};
  %\draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  %\draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.7)$) {colex};

  %% node k=0
  \fill[color=\colk] (AA) circle (0.8pt);
  \node[color=\colk,below] (Nxyz) at (AA) {$(0,0)$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colb,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colb] (Axyz) circle (0.8pt);
  }

  % to have the arrow appear outside the circle
  \coordinate (eps0) at ($1/\kk*(0,-0.05,0)$);
  \coordinate (eps) at ($1/\kk*(0,-0.05,0.05)$);

  % show lex order
  \coordinate (A00) at ($(AA)$);
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \coordinate (A21) at ($(AA) + 1/\kk*(0,2,1)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);
  \coordinate (A12) at ($(AA) + 1/\kk*(0,1,2)$);
  \coordinate (A03) at ($(AA) + 1/\kk*(0,0,3)$);
  \draw[color=\colb,dashed,line width=1.4pt,->,>=latex]
    (A00) -- ($(A30) + (eps0)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A30) -- ($(A01) - (eps)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A01) -- ($(A21) + (eps0)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A21) -- ($(A02) - (eps)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A02) -- ($(A12) + (eps0)$);
  \draw[color=\colb,dashed,line width=1.4pt,->,>=latex]
    (A12) -- ($(A03) - (eps)$);

\end{tikzpicture}


==> fig_Tria_k3_graded.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colo{magenta}
  \def\coli{darkgreen}
  \def\colii{red}
  \def\coliii{blue}

  \def\opacity{0.4}
  \def\opacityi{0.7}
  \def\opacityii{0.6}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 for grlex and grevlex %%%%
  \coordinate (AA) at (0,0,0);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  % \draw (AA) node[above left] {$\hvv_0$};
  % \draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  % \draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.75)$) {grlex and};
  \node[color=\colk] (K2p) at ($(AA) + (0,0.65,0.65)$) {grevlex};

  %% node k=0
  \fill[color=\colo] (AA) circle (0.8pt);
  \node[color=\colo,below] (Nxyz) at (AA) {$\haa_{(0,0)}$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coli,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\coli] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colii,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colii] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coliii,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\coliii] (Axyz) circle (0.8pt);
  }

  % show deglex order and calCkd on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0,0,-0.05)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \node[color=\colo,below=12pt] (Nxyz) at (AA) {$\calCdo$};
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (AA) -- ($(A01) + (eps0)$);
  \draw[color=\coli,dashed,line width=1pt,->,>=latex] (A01) -- ($(A10) - (eps)$);
  \node[color=\coli,below=12pt] (Nxyz) at (A10) {$\calCdi$};
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);
  \draw[color=\coli,dashed,line width=1pt,->,>=latex] ($(A10) + (eps)$) -- ($(A02) + (eps)$);
  \draw[color=\colii,dashed,line width=1pt,->,>=latex] (A02) -- ($(A20) - (eps)$);
  \node[color=\colii,below=12pt] (Nxyz) at (A20) {$\calCdii$};
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \coordinate (CD) at ($1/2*(CC) + 1/2*(DD)$);
  \draw[color=\colii,dashed,line width=1pt,->,>=latex] ($(A20) + (eps)$) -- ($(DD) + (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex]  ($(DD) + (eps)$) -- ($(A30) - (eps)$);
  % \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (CC) -- (CD);
  % \draw[color=\coliii,dashed,line width=1.4pt] (CD) -- (DD);
  \node[color=\coliii,below=12pt] (Nxyz) at (A30) {$\calCdiii$};

  %%%%%%%%%%%%%%
  %%%% TRIA P32 for grcolex and grsymlex %%%%
  \coordinate (AA) at (0,2,0);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  % \draw (AA) node[above left] {$\hvv_0$};
  % \draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  % \draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.75)$) {grcolex and};
  \node[color=\colk] (K2p) at ($(AA) + (0,0.65,0.65)$) {grsymlex};

  %% node k=0
  \fill[color=\colo] (AA) circle (0.8pt);
  \node[color=\colo,below] (Nxyz) at (AA) {$(0,0)$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coli,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\coli] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colii,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colii] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\coliii,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\coliii] (Axyz) circle (0.8pt);
  }

  % show grcolex order and calCkd on last Ckd (k=3)
  \coordinate (eps0) at ($1/\kk*(0,-0.05,0)$); %to have the arrow appear outside the circle
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$); %to have the arrow appear outside the circle
  \node[color=\colo,below=12pt] (Nxyz) at (AA) {$\calCdo$};
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \draw[color=\colo,dashed,line width=1.4pt,->,>=latex] (AA) -- ($(A10) + (eps0)$);
  \draw[color=\coli,dashed,line width=1pt,->,>=latex] (A10) -- ($(A01) + (eps)$);
  \node[color=\coli,below=12pt] (Nxyz) at (A10) {$\calCdi$};
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);
  \draw[color=\coli,dashed,line width=1pt,->,>=latex] ($(A01) + (eps)$) -- ($(A20) - (eps)$);
  \draw[color=\colii,dashed,line width=1pt,->,>=latex] (A20) -- ($(A02) + (eps)$);
  \node[color=\colii,below=12pt] (Nxyz) at (A20) {$\calCdii$};
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \coordinate (CD) at ($1/2*(CC) + 1/2*(DD)$);
  \draw[color=\colii,dashed,line width=1pt,->,>=latex] ($(A02) + (eps)$) -- ($(A30) - (eps)$);
  \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (A30) -- ($(DD) + (eps)$);
  % \draw[color=\coliii,dashed,line width=1.4pt,->,>=latex] (CC) -- (CD);
  % \draw[color=\coliii,dashed,line width=1.4pt] (CD) -- (DD);
  \node[color=\coliii,below=12pt] (Nxyz) at (A30) {$\calCdiii$};

  
\end{tikzpicture}


==> fig_Tria_k3_lex.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colb{blue}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  %\draw (AA) node[above left] {$\hvv_0$};
  %\draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  %\draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.7)$) {lex};

  %% node k=0
  \fill[color=\colk] (AA) circle (0.8pt);
  \node[color=\colk,below] (Nxyz) at (AA) {$(0,0)$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colb,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colb] (Axyz) circle (0.8pt);
  }

  % to have the arrow appear outside the circle
  \coordinate (eps0) at ($1/\kk*(0,0,-0.05)$);
  \coordinate (eps) at ($1/\kk*(0,0.05,-0.05)$);

  % show lex order
  \coordinate (A00) at ($(AA)$);
  \coordinate (A03) at ($(AA) + 1/\kk*(0,0,3)$);
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A12) at ($(AA) + 1/\kk*(0,1,2)$);
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A21) at ($(AA) + 1/\kk*(0,2,1)$);
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \draw[color=\colb,dashed,line width=1.4pt,->,>=latex]
    (A00) -- ($(A03) + (eps0)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A03) -- ($(A10) - (eps)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A10) -- ($(A12) + (eps0)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A12) -- ($(A20) - (eps)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A20) -- ($(A21) + (eps0)$);
  \draw[color=\colb,dashed,line width=1.4pt,->,>=latex]
    (A21) -- ($(A30) - (eps)$);

\end{tikzpicture}


==> fig_Tria_k3_revlex.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colb{blue}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  %\draw (AA) node[above left] {$\hvv_0$};
  %\draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  %\draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.7)$) {revlex};

  %% node k=0
  \fill[color=\colk] (AA) circle (0.8pt);
  \node[color=\colk,below] (Nxyz) at (AA) {$(0,0)$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colb,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colb] (Axyz) circle (0.8pt);
  }

  % to have the arrow appear outside the circle
  \coordinate (eps0) at ($1/\kk*(0,-0.05,0)$);
  \coordinate (eps) at ($1/\kk*(0,-0.05,0.05)$);

  % show lex order
  \coordinate (A00) at ($(AA)$);
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \coordinate (A01) at ($(AA) + 1/\kk*(0,0,1)$);
  \coordinate (A21) at ($(AA) + 1/\kk*(0,2,1)$);
  \coordinate (A02) at ($(AA) + 1/\kk*(0,0,2)$);
  \coordinate (A12) at ($(AA) + 1/\kk*(0,1,2)$);
  \coordinate (A03) at ($(AA) + 1/\kk*(0,0,3)$);
  \draw[color=\colb,dashed,line width=1.4pt,->,>=latex]
    (A03) -- ($(A12) + (eps)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A12) -- ($(A02) - (eps0)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A02) -- ($(A21) + (eps)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A21) -- ($(A01) - (eps0)$);
  \draw[color=\colb,dashed,line width=1pt,->,>=latex]
    (A01) -- ($(A30) + (eps)$);
  \draw[color=\colb,dashed,line width=1.4pt,->,>=latex]
    (A30) -- ($(A00) - (eps0)$);
\end{tikzpicture}


==> fig_Tria_k3_symlex.tex <==
\begin{tikzpicture}[scale=4,math3d] %math3d :
  % style pour avoir la vision habituelle x/y/z
  % cf. command.tex du type :
  % \tikzset{math3d/.style={x={(-0.55cm,-0.55cm)},z={(0cm,1cm)},y={(1cm,0cm)}}}

  \def\kk{3}

  \def\colk{black}
  \def\colb{blue}

  %%%%%%%%%%%%%%
  %%%% TRIA P32 %%%%
  \coordinate (AA) at (0,0,-0.25);
  \coordinate (CC) at ($(AA) + (0,1,0)$);
  \coordinate (DD) at ($(AA) + (0,0,1)$);
  %\draw (AA) node[above left] {$\hvv_0$};
  %\draw (CC) node[above=1.5pt] {$\hvv_1=(1,0)$};
  %\draw (DD) node[right=1.5pt] {$\hvv_2=(0,1)$};
  \draw[line width=1.0pt,rounded corners=0.5pt] (AA) -- (CC) -- (DD) -- cycle;
  \node[color=\colk] (K2) at ($(AA) + (0,0.65,0.7)$) {symlex};

  %% node k=0
  \fill[color=\colk] (AA) circle (0.8pt);
  \node[color=\colk,below] (Nxyz) at (AA) {$(0,0)$};
  %% nodes k=1
  \newcount\y
  \foreach \x in {1,0} {
    \pgfmathsetcount{\y}{1-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=2
  \newcount\y
  \foreach \x in {2,1,...,0} {
    \pgfmathsetcount{\y}{2-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colk,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colk] (Axyz) circle (0.8pt);
  }
  %% nodes k=3
  \newcount\y
  \foreach \x in {3,2,...,0} {
    \pgfmathsetcount{\y}{3-\x} % to obtain an integer
    \coordinate (Axyz) at ($(AA) + 1/\kk*(0,\x,\y)$);
    \node[color=\colb,below] (Nxyz) at (Axyz) {$(\x,\the\y)$};
    \fill[color=\colb] (Axyz) circle (0.8pt);
  }

  % to have the arrow appear outside the circle
  \coordinate (eps0) at ($1/\kk*(0,0,-0.05)$);
  \coordinate (eps1) at ($1/\kk*(0,0.05,0)$);
  \coordinate (eps2) at ($1/\kk*(0,0.05,-0.05)$);
  \coordinate (eps) at ($1/\kk*(0,-0.025,0.05)$);

  % show lex order
  \coordinate (A00) at ($(AA)$);
  \coordinate (A03) at ($(AA) + 1/\kk*(0,0,3)$);
  \coordinate (A10) at ($(AA) + 1/\kk*(0,1,0)$);
  \coordinate (A12) at ($(AA) + 1/\kk*(0,1,2)$);
  \coordinate (A20) at ($(AA) + 1/\kk*(0,2,0)$);
  \coordinate (A21) at ($(AA) + 1/\kk*(0,2,1)$);
  \coordinate (A30) at ($(AA) + 1/\kk*(0,3,0)$);
  \draw[color=\colb,dashed,line width=1.4pt,<-,>=latex]
    ($(A00) - (eps0)$) -- (A03);
  \draw[color=\colb,dashed,line width=1pt,<-,>=latex]
    ($(A03) - (eps)$) -- (A10);
  \draw[color=\colb,dashed,line width=1pt,<-,>=latex]
    ($(A10) - (eps0)$) -- (A12);
  \draw[color=\colb,dashed,line width=1pt,<-,>=latex]
    ($(A12) - (eps)$) -- (A20);
  \draw[color=\colb,dashed,line width=1pt,<-,>=latex]
    ($(A20) - (eps0)$) -- (A21);
  \draw[color=\colb,dashed,line width=1.4pt,<-,>=latex]
    ($(A21) + (eps2)$) -- (A30);

\end{tikzpicture}

